Multilingual Event Linking to Wikidata

We present a task of multilingual linking of events to a knowledge base. We automatically compile a large-scale dataset for this task, comprising of 1.8M mentions across 44 languages referring to over 10.9K events from Wikidata. We propose two variants of the event linking task: 1) multilingual, where event descriptions are from the same language as the mention, and 2) crosslingual, where all event descriptions are in English. On the two proposed tasks, we compare multiple event linking systems including BM25+ (Lv and Zhai, 2011) and multilingual adaptations of the biencoder and crossencoder architectures from BLINK (Wu et al., 2020). In our experiments on the two task variants, we find both biencoder and crossencoder models significantly outperform the BM25+ baseline. Our results also indicate that the crosslingual task is in general more challenging than the multilingual task. To test the out-of-domain generalization of the proposed linking systems, we additionally create a Wikinews-based evaluation set. We present qualitative analysis highlighting various aspects captured by the proposed dataset, including the need for temporal reasoning over context and tackling diverse event descriptions across languages.

==> figures/acc_lang.tex <==
\begin{figure*}[t]
\pgfplotstableread{figures/acc_lang_mbert.dat}\loadedtable
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={(multilingual) mBERT-cross, (crosslingual) mBERT-bi},
    legend pos=south west,
    legend columns=2,
    xtick=data,
    xticklabels from table={\loadedtable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ]

% \addplot[mark=triangle,color=blue] table[x=id,y=multilingual_acc_bi] {\loadedtable};
\addplot[mark=o,color=blue] table[x=id,y=multilingual_acc_cross] {\loadedtable};
\addplot[mark=triangle,color=red] table[x=id,y=crosslingual_acc_bi] {\loadedtable};
% \addplot[mark=|,color=red] table[x=id,y=crosslingual_acc_cross] {\loadedtable};

\end{axis}
\end{tikzpicture}
}
\caption{Test accuracy of mBERT-bi and mBERT-cross in multilingual and crosslingual tasks. The languages on the x-axis are sorted in the increasing order of mentions.}
\label{fig:acc_lang}
\end{figure*}

==> figures/acc_lang_appendix.tex <==
\begin{figure*}[t]
\pgfplotstableread{figures/acc_lang_mbert.dat}\mberttable
\pgfplotstableread{figures/acc_lang_xlmr.dat}\xlmrtable
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
% mBERT-bi
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={(multilingual) mBERT-bi, (crosslingual) mBERT-bi},
    legend pos=south west,
    legend columns=2,
    xtick=data,
    xticklabels from table={\mberttable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=multilingual_acc_bi] {\mberttable};
\addplot[mark=triangle,color=red] table[x=id,y=crosslingual_acc_bi] {\mberttable};

\end{axis}
\end{tikzpicture}
}
% XLM-R-bi
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={(multilingual) XLM-R-bi, (crosslingual) XLM-R-bi},
    legend pos=south west,
    legend columns=2,
    xtick=data,
    xticklabels from table={\xlmrtable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=multilingual_acc_bi] {\xlmrtable};
\addplot[mark=triangle,color=red] table[x=id,y=crosslingual_acc_bi] {\xlmrtable};

\end{axis}
\end{tikzpicture}
}
% mBERT-cross
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={(multilingual) mBERT-cross, (crosslingual) mBERT-cross},
    legend pos=south west,
    legend columns=2,
    xtick=data,
    xticklabels from table={\mberttable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=multilingual_acc_cross] {\mberttable};
\addplot[mark=triangle,color=red] table[x=id,y=crosslingual_acc_cross] {\mberttable};

\end{axis}
\end{tikzpicture}
}
% XLM-R-cross
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={(multilingual) XLM-R-cross, (crosslingual) XLM-R-cross},
    legend pos=south west,
    legend columns=2,
    xtick=data,
    xticklabels from table={\xlmrtable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=multilingual_acc_cross] {\xlmrtable};
\addplot[mark=triangle,color=red] table[x=id,y=crosslingual_acc_cross] {\xlmrtable};

\end{axis}
\end{tikzpicture}
}

\caption{Test accuracy of mBERT-bi, XLM-R-bi, mBERT-cross, XLM-R-cross in multilingual and crosslingual tasks. The languages on the x-axis are sorted in the increasing order of mentions.}
\label{fig:acc_lang_appendix}
\end{figure*}

==> figures/bm25_context_length.tex <==
\begin{figure}[ht]
\resizebox{0.45\textwidth}{!}{
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\textit{k}: number of retrieved event candidates},
            ylabel={Recall@\textit{k}},
            legend entries={mention,context-8,context-16,context-32,context-64,context-128},
            legend pos=south east,
            xmin=1,
            xtick={1,10,20,30,40,50,60,70},
            ymajorgrids=true,
            grid style=dashed,
            ]
        
        \addplot[mark=*,color=green] table[x=k,y=mention]
            {figures/bm25_context_length.dat};
        \addplot[mark=diamond,color=red] table[x=k,y=context-8]
            {figures/bm25_context_length.dat};
        \addplot[mark=triangle,color=blue] table[x=k,y=context-16]
            {figures/bm25_context_length.dat};
        \addplot[mark=o,color=green] table[x=k,y=context-32]
            {figures/bm25_context_length.dat};
        \addplot[mark=triangle*,color=blue] table[x=k,y=context-64]
            {figures/bm25_context_length.dat};
        \addplot[mark=diamond*,color=red] table[x=k,y=context-128]
            {figures/bm25_context_length.dat};
        \end{axis}
    \end{tikzpicture}}
    \caption{Effect of context window size on BM25+ retrieval performance.}
    \label{fig:bm25_context_length}
\end{figure}

==> figures/dataset_lang_stats.tex <==
\begin{figure*}
\pgfplotstableread{figures/dataset_lang_stats.dat}\loadedtable
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{semilogyaxis}[
    xtick=data,
    xticklabels from table={\loadedtable}{lang},
    x tick label style={rotate=60, anchor=west},
    width=17cm, height=5cm,
    bar width=2pt,
    enlarge x limits=0.02,
    enlarge y limits=0.2,
    legend style={legend columns=2, legend pos=south west},
    xlabel={Language},
    % ylabel={Counts (log-scale)},
    ymajorgrids=true,
    grid style=dashed,
    xticklabel style={font=\footnotesize},
    ytick={10,100,1000,10000,100000,1000000},
    xticklabel pos=upper,
    xtick pos=upper,
    ]

\addplot[mark=triangle,color=blue] table[x=id,y=events] {\loadedtable};
\addplot[mark=o,color=red] table[x=id,y=mentions] {\loadedtable};

\legend{\# events, \# mentions};

\end{semilogyaxis}
\end{tikzpicture}
}
\caption{Statistics of events and mentions per language in the proposed dataset. The languages are sorted in the decreasing order of \# events. The counts on y-axis are presented in log scale.}
\label{fig:dataset_lang_stats}
\end{figure*}

==> figures/dev_recall_appendix.tex <==
\begin{figure*}[t]
\pgfplotstableread{figures/dev_recall_crosslingual_mbert.dat}\mbertcrosslingualtable
\pgfplotstableread{figures/dev_recall_crosslingual_xlmr.dat}\xlmrcrosslingualtable
\pgfplotstableread{figures/dev_recall_multilingual_mbert.dat}\mbertmultilingualtable
\pgfplotstableread{figures/dev_recall_multilingual_xlmr.dat}\xlmrmultilingualtable

% mbert crosslingual
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={R@1, R@4, R@8},
    legend pos=south west,
    legend columns=3,
    xtick=data,
    xticklabels from table={\mbertcrosslingualtable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=r1] {\mbertcrosslingualtable};
\addplot[mark=triangle,color=red] table[x=id,y=r4] {\mbertcrosslingualtable};
\addplot[mark=star,color=black] table[x=id,y=r8] {\mbertcrosslingualtable};

\end{axis}
\end{tikzpicture}
}

% xlmr crosslingual
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={R@1, R@4, R@8},
    legend pos=south west,
    legend columns=3,
    xtick=data,
    xticklabels from table={\xlmrcrosslingualtable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=r1] {\xlmrcrosslingualtable};
\addplot[mark=triangle,color=red] table[x=id,y=r4] {\xlmrcrosslingualtable};
\addplot[mark=star,color=black] table[x=id,y=r8] {\xlmrcrosslingualtable};

\end{axis}
\end{tikzpicture}
}

% mbert multilingual
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={R@1, R@4, R@8},
    legend pos=south west,
    legend columns=3,
    xtick=data,
    xticklabels from table={\mbertmultilingualtable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=r1] {\mbertmultilingualtable};
\addplot[mark=triangle,color=red] table[x=id,y=r4] {\mbertmultilingualtable};
\addplot[mark=star,color=black] table[x=id,y=r8] {\mbertmultilingualtable};

\end{axis}
\end{tikzpicture}
}

% xlmr multilingual
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={R@1, R@4, R@8},
    legend pos=south west,
    legend columns=3,
    xtick=data,
    xticklabels from table={\xlmrmultilingualtable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=r1] {\xlmrmultilingualtable};
\addplot[mark=triangle,color=red] table[x=id,y=r4] {\xlmrmultilingualtable};
\addplot[mark=star,color=black] table[x=id,y=r8] {\xlmrmultilingualtable};

\end{axis}
\end{tikzpicture}
}


\caption{Retrieval recall scores on development set for mBERT and XLM-R in multilingual and crosslingual settings.}
\label{fig:dev_recall_appendix}
\end{figure*}

==> figures/dev_recall_bm25.tex <==
\begin{figure*}[t]
\pgfplotstableread{figures/dev_recall_bm25.dat}\bmtwofivetable

% bm25
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-18cm,rotate=180}}
\pgfplotsset{every axis x label/.append style={yshift=-5.8cm}}
\begin{axis}[
    xlabel={Language},
    ylabel={Accuracy},
    legend entries={R@1, R@4, R@8},
    legend pos=south west,
    legend columns=3,
    xtick=data,
    xticklabels from table={\bmtwofivetable}{lang},
    x tick label style={rotate=60, anchor=west},
    enlarge x limits=0.01,
    width=18cm, height=5cm,
    ymajorgrids=true,
    grid style=dashed,
    xtick pos=upper,
    xticklabel style={font=\footnotesize},
    ytick={0,20,40,60,80,100},
    ymin=0, ymax=100,
    enlarge y limits=0.1
    ]

\addplot[mark=o,color=blue] table[x=id,y=r1] {\bmtwofivetable};
\addplot[mark=triangle,color=red] table[x=id,y=r4] {\bmtwofivetable};
\addplot[mark=star,color=black] table[x=id,y=r8] {\bmtwofivetable};

\end{axis}
\end{tikzpicture}
}

\caption{Retrieval recall scores on development set for BM25+ in multilingual setting.}
\label{fig:dev_recall_bm25}
\end{figure*}

==> figures/intro_figure.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
mentionnode/.style={rectangle, fill=blue!5, thick, align=left, font=\footnotesize, text width=6.5cm},
langnode/.style={font=\footnotesize, align=left, text width=6.5cm},
titlenode/.style={font=\footnotesize, align=center, text width=6.8cm},
descnode/.style={rectangle, fill=red!5, thick, align=left, font=\scriptsize, text width=5.8cm},
wdnode/.style={align=center, font=\footnotesize, text width=1.2cm},
mentionlabel/.style={font=\footnotesize, align=center, text width=6.5cm},
eventdesclabel/.style={font=\footnotesize, align=center, text width=5cm},
eventlabel/.style={font=\footnotesize, align=center, text width=2cm}
]

% fr mention

\node[mentionnode] (fr_mention) [
    ] {
        Aliaksandra Herasimenia est une nageuse biélorusse en activité spécialiste des épreuves de sprint en nage libre et en dos. ... Multiple médaillée au niveau planétaire et continental, elle décroche en 2010 son premier titre international majeur lors des \textbf{Championnats d'Europe} de Budapest, sur dos.
    };
\node[langnode] (fr_lang) [
    above=0.05cm of fr_mention
    ] {
        (\texttt{frwiki}) Aliaksandra Herasimenia
    };
    
% en mention

\node[mentionnode] (en_mention) [
    below=0.7cm of fr_mention
    ] {
        Minibaev's first major international medal came in the men's synchronized 10 metre platform event at the \textbf{2010 European Championships}.
    };
\node[langnode] (en_lang) [
    above=0.05cm of en_mention
    ] {
        (\texttt{enwiki}) Viktor Minibaev
    };

% de mention

\node[mentionnode] (de_mention) [
    below=0.7cm of en_mention,
    ] {
        Bei Schwimmeuropameisterschaften gewann sie insgesamt drei Medaillen. 2006 und \textbf{2010} gewann sie in ihrer Heimatstadt Budapest jeweils Bronze vom 3 m-Brett, 2008 holte sie in Eindhoven Silber vom 1 m-Brett.
    };
\node[langnode] (de_lang) [
    above=0.05cm of de_mention
    ] {
        (\texttt{dewiki}) Nóra Barta
    };

% mention annotation
\node[mentionlabel] (mention_label) [
    above=0.9cm of fr_mention
    ] {
        \textbf{Mention from language Wikipedia}
    };

% fr desc

\node[descnode] (fr_desc) [
    right=1cm of fr_mention
    ] {
        La des Championnats d'Europe de natation se tient du 4 au à Budapest en Hongrie. C'est la quatrième fois que la capitale hongroise accueille l'événement bisannuel organisé par la Ligue européenne de natation après les éditions 1926, 1958 et 2006.
    };
\node[titlenode] (fr_title) [
    above=0.1cm of fr_desc,
    ] {
        (\texttt{frwiki}) Championnats d'Europe de natation 2010
    };
    
% en desc

\node[descnode] (en_desc) [
    right=1cm of en_mention
    ] {
        The 2010 European Aquatics Championships were held from 4–15 August 2010 in Budapest and Balatonfüred, Hungary. It was the fourth time that the city of Budapest hosts this event after 1926, 1958 and 2006. Events in swimming, diving, synchronised swimming (synchro) and open water swimming were scheduled.
    };
\node[titlenode] (en_title) [
    above=0.1cm of en_desc,
    ] {
        (\texttt{enwiki}) 2010 European Aquatics Championships
    };

% de desc

\node[descnode] (de_desc) [
    right=1cm of de_mention
    ] {
        Die 30. Schwimmeuropameisterschaften fanden vom 4. bis 15. August 2010 nach 1926, 1958 und 2006 zum vierten Mal in der ungarischen Hauptstadt Budapest statt.
    };
\node[titlenode] (de_title) [
    above=0.1cm of de_desc,
    ] {
        (\texttt{dewiki}) Schwimmeuropameisterschaften 2010
    };

\node[eventdesclabel] (event_desc_label) [
    above=0.75cm of fr_title
    ] {
        \textbf{Event Description from language Wikipedia}
    };

% wd event

\node[wdnode] (wd_event) [
    right=0.8cm of en_desc,
    ] {
        Q830917
    };
    
\node[eventlabel] (event_label) [
    above=4.6cm of wd_event
    ] {
        \textbf{Event ID from Wikidata}
    };

% multilingual links
\draw[->,blue,very thick] (fr_mention.east) -- (fr_desc.west);
\draw[->,blue,very thick] (en_mention.east) -- (en_desc.west);
\draw[->,blue,very thick] (de_mention.east) -- (de_desc.west);

% crosslingual links
\draw[->,dashed,red,very thick] ([yshift=-0.3cm]fr_mention.east) -- ([yshift=0.3cm]en_desc.west);
\draw[->,dashed,red,very thick] ([yshift=-0.3cm]en_mention.east) -- ([yshift=-0.3cm]en_desc.west);
\draw[->,dashed,red,very thick] ([yshift=0.3cm]de_mention.east) -- ([yshift=-0.5cm]en_desc.west);

\draw[decorate,decoration={coil,segment length=5pt,amplitude=4pt}] (fr_desc.east) -- (wd_event.north);
\draw[decorate,decoration={coil,segment length=5pt,amplitude=4pt}] (en_desc.east) -- (wd_event.west);
\draw[decorate,decoration={coil,segment length=5pt,amplitude=4pt}] ([xshift=0.05cm]de_desc.east) -- (wd_event.south);

\draw[black,very thick] ([xshift=-2.5cm,yshift=-0.1cm]mention_label.south) -- ([xshift=2.5cm,yshift=-0.1cm]mention_label.south);

\draw[black,very thick] ([xshift=-3cm,yshift=-0.1cm]event_desc_label.south) -- ([xshift=3cm,yshift=-0.1cm]event_desc_label.south);

\draw[black,very thick] ([xshift=-0.5cm,yshift=-0.1cm]event_label.south) -- ([xshift=0.5cm,yshift=-0.1cm]event_label.south);

\end{tikzpicture}
}

\caption{An illustration of multilingual event linking with Wikidata as our interlingua. Mentions from French, English and German Wikipedia (column 1) are linked to the same event from Wikidata (column 3). The title and descriptions for the event Q830917 are compiled from the corresponding language Wikipedias (column 2). The solid blue arrows ({\protect\tikz[baseline] \protect\draw[->,blue,very thick] (0pt, .5ex) -- (3ex, .5ex);}) presents our multilingual task, to link \texttt{lgwiki} mention to event using \texttt{lgwiki} description. The dashed red arrows ({\protect\tikz[baseline] \protect\draw[->,dashed,red,very thick] (0pt, .5ex) -- (3ex, .5ex);}) showcases the crosslingual task, to link \texttt{lgwiki} mention to event using \texttt{enwiki} description.}

\label{fig:intro_example}
\end{figure*}

==> figures/recall_k_results.tex <==
\begin{figure}[t]
\pgfplotstableread{figures/recall_k_results.dat}\loadedtable
\resizebox{0.45\textwidth}{!}{
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\textit{k}: number of retrieved event candidates},
            ylabel={Recall@$k$},
            legend entries={(crosslingual) mBERT-bi, (crosslingual) XLM-R-bi, (multilingual) BM25+, (multilingual) mBERT-bi, (multilingual) XLM-R-bi},
            legend pos=south east,
            legend style={font=\small},
            xmin=1,
            xtick={1,5,10,15,20},
            ymajorgrids=true,
            grid style=dashed,
            ]
        
        \addplot[dashed,mark=diamond,mark options={solid},color=red] table[x=k,y=xl-mbert]
            {\loadedtable};
        \addplot[dashed,mark=square,mark options={solid},color=red] table[x=k,y=xl-xlm-r]
            {\loadedtable};
        
        \addplot[mark=*,color=blue] table[x=k,y=ml-bm25+]
            {\loadedtable};    
        \addplot[mark=diamond,color=blue] table[x=k,y=ml-mbert]
            {\loadedtable};
        \addplot[mark=square,color=blue] table[x=k,y=ml-xlm-r]
            {\loadedtable};

        \end{axis}
    \end{tikzpicture}}
    \caption{Retrieval performance on dev split.}
    \label{fig:recall_k_results}
\end{figure}

==> figures/wd_hierarchy_example.tex <==
\begin{figure}[t]
\centering
\framebox[0.48\textwidth]{
\resizebox{0.48\textwidth}{!}{
\begin{tikzpicture}[
qnode/.style={font=\small,align=center,text width=8cm}
]

\node[qnode] (node1) [
    ] {
        athletics at the 2016 Summer Olympics--men's 100 metres \\ (Q25397537)
    };

\node[qnode] (node2) [
    above=0.5cm of node1
    ] {
        athletics at the 2016 Summer Olympics (Q18193712)
    };

\node[qnode] (node3) [
    above=0.5cm of node2
    ] {
        2016 Summer Olympics (Q8613)
    };
    
\draw[->,black,thick] (node1.north) -- (node2.south) node[midway,right,font=\small] {part-of};
\draw[->,black,thick] (node2.north) -- (node3.south) node[midway,right,font=\small] {part-of};

\end{tikzpicture}
}}
\caption{An illustration of event hierarchy in Wikidata.}
\label{fig:event_hierarchy_wd}
\end{figure}

==> figures/wd_sequences_example.tex <==
\begin{figure}[t]
\centering
\framebox[0.48\textwidth]{
\resizebox{0.48\textwidth}{!}{
\begin{tikzpicture}[
qnode/.style={font=\small,align=center,text width=8cm}
]

\node[qnode] (node1) [
    ] {
        2008 European Aquatics Championships (Q643842)
    };

\node[qnode] (node2) [
    below=0.5cm of node1
    ] {
        2010 European Aquatics Championships (Q830917)
    };

\node[qnode] (node3) [
    below=0.5cm of node2
    ] {
        2012 European Aquatics Championships (Q941108)
    };
    
\draw[->>,black,thick] (node2.south) -- (node3.north) node[midway,right,font=\small] {followed-by};
\draw[->>,black,thick] (node1.south) -- (node2.north) node[midway,right,font=\small] {followed-by};

\draw[-,densely dotted,black,thick] (node1.north) -- ([yshift=0.3cm]node1.north);
\draw[-,densely dotted,black,thick] (node3.south) -- ([yshift=-0.3cm]node3.south);

\end{tikzpicture}
}}
\caption{An illustration of event sequences in Wikidata.}
\label{fig:event_sequences_wd}
\end{figure}
